CodeMeepo: A Multi-Agent Workflow for Repository-Level Code Migration and Optimization

Repository-level code migration rewrites an entire project in a new programming language while preserving its observable behavior. It is challenging because behavior spans interdependent modules, dependencies and build infrastructure must be adapted to the target ecosystem, and the source code is often the only specification. Large language model agents can now attempt these migrations end to end, but three challenges remain. First, an agent that writes both the translation and its acceptance tests may overlook the same requirements in both, leaving missing or incorrect behavior undetected. Second, large repositories can exceed a model's context window, and dividing the work into smaller tasks does not ensure that all required behavior is migrated. Third, even behaviorally correct translations may be slower than the original implementation. We present CodeMeepo, a multi-agent pipeline for complete and efficient migration of large repositories. Each milestone is evaluated against a fixed external oracle that the agents neither author nor modify. A separate parity assessment compares source and target components in scope and adds identified gaps back into the plan as required work. Ordered milestones limit the scope of each task, while cumulative regression checks guard against breaking already-migrated behavior. A benchmark-guided optimization phase addresses performance, followed by full-suite conformance testing and repair. Eight specialized agent roles communicate through file artifacts, and a deterministic state machine governs repair, deferral, scope changes, and termination. On nine subjects in three language pairs, CodeMeepo achieves the best pass rate on every subject and passes 18% more tests than a state-of-the-art multi-agent baseline using the same model. On a production daemon, its optimization phase improves half of the benchmarks, by 25% on average.

==> figures/control-flow.tex <==
\definecolor{oiBlue}{HTML}{0072B2}
\definecolor{oiSky}{HTML}{56B4E9}
\definecolor{oiOrange}{HTML}{E69F00}
\definecolor{oiVerm}{HTML}{D55E00}
\definecolor{oiGreen}{HTML}{009E73}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily\scriptsize,
  card/.style={line width=0.6pt, rounded corners=3pt, align=center,
    minimum width=2.05cm, minimum height=1.0cm, inner sep=1.5pt},
  plan/.style={card, draw=oiBlue, fill=oiSky!22},
  author/.style={card, draw=oiVerm, fill=oiOrange!26},
  assess/.style={card, draw=oiGreen!85!black, fill=oiGreen!15},
  book/.style={card, draw=black!55, dashed, fill=black!4, minimum width=1.15cm},
  input/.style={draw=black!60, line width=0.7pt, fill=black!8, rounded corners=3pt,
    align=center, inner sep=2.5pt},
  verdict/.style={draw=black, line width=0.9pt, fill=white, rounded corners=3pt,
    align=center, inner sep=2.5pt, minimum height=0.62cm},
  tab/.style={draw=black!45, fill=white, line width=0.4pt, rounded corners=1.5pt,
    inner sep=1.4pt, minimum height=0.34cm, anchor=north, align=center},
  band/.style={draw=black!70, line width=0.8pt, fill=white, rounded corners=4pt,
    minimum height=0.45cm, inner sep=0pt, anchor=west},
  panel/.style={draw=black!60, line width=0.9pt, fill=black!2.5, rounded corners=7pt},
  ptitle/.style={fill=black!75, text=white, font=\sffamily\footnotesize\bfseries,
    rounded corners=2pt, inner sep=3pt, anchor=north west, align=left},
  group/.style={draw=black!55, line width=0.6pt, fill=white, rounded corners=5pt},
  flow/.style={-{Stealth[length=1.8mm,width=1.5mm]}, line width=0.7pt},
  back/.style={flow, dashed, black!75},
  writes/.style={-{Stealth[length=1.7mm,width=1.4mm]}, line width=0.9pt, oiVerm},
  reads/.style={-{Stealth[length=1.6mm,width=1.3mm]}, line width=0.7pt,
    densely dotted, black!80},
  lbl/.style={fill=white, inner sep=0.8pt, font=\sffamily\scriptsize},
  badge/.style={circle, fill=white, inner sep=0.3pt, font=\normalsize},
]
\def\nm#1#2{{\footnotesize#1\,\textbf{#2}}}
\def\file{\faFile*[regular]\,}

\draw[panel] (1.95,0) rectangle (18.08,-5.0);
\node[ptitle] at (2.08,-0.12) {PHASE 1 \textperiodcentered{} \textmd{translation and assessment}};
\draw[panel, dashed] (6.3,-6.2) rectangle (18.08,-10.3);
\node[ptitle] at (6.42,-6.32) {PHASE 2\\ \textmd{optimization}\\ \textmd{(optional)}};
\draw[group] (8.36,-6.4) rectangle (13.12,-9.2);
\node[anchor=north east, align=right] at (13.04,-6.44)
  {\textbf{conformance milestone}\\ reuses the {\small\stepn{5}}\,--\,{\small\stepn{6}} repair loop};

\node[input, minimum width=1.75cm] (in) at (0.9,-2.7)
  {\textbf{Inputs}\\[3pt] {\small\faFolderOpen}\\ source repo\\[3pt] {\small\faSlidersH}\\ config, brief};

\node[plan]   (an) at (3.175,-2.7)  {\nm{\faMicroscope}{Analyzer}\\ design the target};
\node[plan]   (sc) at (5.605,-2.7)  {\nm{\faListOl}{Scoper}\\ order milestones};
\node[plan]   (pl) at (8.035,-2.7)  {\nm{\faProjectDiagram}{Planner}\\ plan + skeleton};
\node[book]   (se) at (10.015,-2.7) {\nm{\faCog}{select}\\ next $M_k$};
\node[author] (tr) at (11.995,-2.7) {\nm{\faCode}{Translator}\\ implement, repair};
\node[assess] (va) at (14.425,-2.7) {\nm{\faVial}{Validator}\\ unit + oracle[$G_k$]};
\node[assess] (pa) at (16.855,-2.7) {\nm{\faBalanceScale}{Parity}\\ source $\leftrightarrow$ target};

\node[tab] (anf) at (an.south) {\file analysis.md};
\node[tab] (scf) at (sc.south) {\file milestones.json};
\node[tab] (plf) at (pl.south) {\file plan.json};
\node[tab] (trf) at (tr.south) {\faCode\, code, unit tests};
\node[tab] (vaf) at (va.south) {\file report.json\\ \file skips.json};
\node[tab] (paf) at (pa.south) {\file parity.json};

\draw[flow] (in.east |- an.west) -- (an.west);
\draw[flow] (an) -- (sc);
\draw[flow] (sc) -- (pl);
\draw[flow] (pl) -- (se);
\draw[flow] (se) -- (tr);
\draw[flow] (tr) -- (va);
\draw[flow] (va) -- (pa);

\draw[back] ($(va.north)+(-0.4,0)$) -- ++(0,0.45) -| node[lbl,pos=0.25]{repair} ($(tr.north)+(0.4,0)$);
\draw[back] ($(va.north)+(0.35,0)$) -- ++(0,0.80) -| node[lbl,pos=0.25]{next milestone (passed or skipped)} ($(se.north)+(0.25,0)$);
\draw[back] ($(pa.north)+(-0.35,0)$) -- ++(0,1.15) -| node[lbl,pos=0.25]{retry deferred tests once} ($(se.north)+(-0.25,0)$);
\draw[back] ($(pa.north)+(0.35,0)$) -- ++(0,1.50) -| node[lbl,pos=0.3]{coverage gaps: append milestones} (sc.north);

\node[band, minimum width=7.6cm] (wc1) at (7.0,-4.45) {};
\node[anchor=west, font=\sffamily\scriptsize\bfseries] at (8.35,-4.45) {\small\faCode\ target working copy};
\draw[writes] (plf.south) -- (wc1.north -| plf.south);
\draw[writes] ($(trf.south)+(-0.35,0)$) -- ($(wc1.north -| tr)+(-0.35,0)$);
\draw[reads]  ($(wc1.north -| va)+(-0.35,0)$) -- ($(vaf.south)+(-0.35,0)$);

\node[verdict] (v1) at (16.855,-4.45) {\faFlagCheckered\ \textbf{phase-1 verdict}};
\draw[flow] (paf.south) -- (v1.north);

\node[input, minimum width=3.4cm, minimum height=0.8cm] (or) at (11.995,-5.6)
  {{\small\faVials}\,\faLock\ \textbf{acceptance oracle}\\ fixed input, never edited};

\node[assess] (be)  at (16.855,-8.15) {\nm{\faStopwatch}{Benchmarker}\\ measure speed};
\node[author] (op)  at (14.425,-8.15) {\nm{\faRocket}{Optimizer}\\ one change set};
\node[author] (trc) at (11.995,-8.15) {\nm{\faCode}{Translator}\\ repair mode};
\node[assess] (vac) at (9.565,-8.15)  {\nm{\faVial}{Validator}\\ unit + full oracle};
\node[verdict, minimum width=1.6cm, minimum height=0.9cm] (v2) at (7.3,-8.15)
  {\faFlagCheckered\ \textbf{final}\\ \textbf{verdict}};

\node[tab] (bef)  at (be.south)  {\file bench.json};
\node[tab] (opf)  at (op.south)  {\file optimize.json};
\node[tab] (trcf) at (trc.south) {\faCode\, code};
\node[tab] (vacf) at (vac.south) {\file report.json};

\draw[flow] (v1.south) -- (be.north);
\node[lbl, align=right, anchor=east] at (16.72,-5.6) {complete parity,\\ optimization on};
\draw[flow] (be) -- (op);
\draw[flow] (op) -- (trc);
\draw[flow] (trc) -- (vac);
\draw[flow] (vac) -- (v2);

\draw[back] ($(op.north)+(0.35,0)$) -- ++(0,0.45) -| node[lbl,pos=0.25]{next round} ($(be.north)+(-0.4,0)$);
\draw[back] ($(vac.north)+(0.4,0)$) -- ++(0,0.36) -| node[lbl,pos=0.25]{repair} ($(trc.north)+(-0.35,0)$);

\node[band, minimum width=11.4cm] (wc2) at (6.48,-9.8) {};
\node[anchor=west, font=\sffamily\scriptsize\bfseries] at (6.7,-9.8) {\small\faCode\ working copy};
\draw[reads]  ($(wc2.north -| vac)+(-0.35,0)$) -- ($(vacf.south)+(-0.35,0)$);
\draw[writes] ($(trcf.south)+(-0.35,0)$) -- ($(wc2.north -| trc)+(-0.35,0)$);
\draw[writes] ($(opf.south)+(-0.35,0)$) -- ($(wc2.north -| op)+(-0.35,0)$);
\draw[reads]  ($(wc2.north -| be)+(-0.35,0)$) -- ($(bef.south)+(-0.35,0)$);

\draw[reads, line width=0.9pt] (or.east) -- node[lbl, above]{gate $G_k$} (14.825,-5.6) -- (14.825,0 |- vaf.south);
\draw[reads, line width=0.9pt] (or.west) -- node[lbl, above]{full suite} (9.165,-5.6) -- (9.165,0 |- vac.north);

\foreach \n/\nd in {1/an, 2/sc, 3/pl, 4/se, 5/tr, 6/va, 7/pa, 8/be, 9/op}
  \node[badge] at (\nd.north west) {\stepn{\n}};
\node[badge] at (8.36,-6.4) {\stepn{10}};

\node[draw=black!40, line width=0.6pt, rounded corners=4pt, fill=white,
  minimum width=6.05cm, minimum height=4.1cm, anchor=north west] at (0,-6.2) {};
\node[anchor=north west, font=\sffamily\scriptsize\bfseries] at (0.12,-6.3) {Legend};
\foreach \x/\y/\sty/\txt in {0.25/-6.9/plan/plans, 3.1/-6.9/author/writes code,
                             0.25/-7.28/assess/assesses, 3.1/-7.28/book/no LLM}{
  \node[\sty, minimum width=0.42cm, minimum height=0.22cm, inner sep=0pt, anchor=west] at (\x,\y) {};
  \node[anchor=west] at (\x+0.47,\y) {\txt};}
\draw[flow]   (0.25,-7.78) -- ++(0.55,0) node[right, black]{next step};
\draw[back]   (3.1,-7.78)  -- ++(0.55,0) node[right, black]{loop (budget)};
\draw[writes] (0.25,-8.16)  -- ++(0.55,0) node[right, black]{writes code};
\draw[reads]  (3.1,-8.16)   -- ++(0.55,0) node[right, black]{runs code, tests};
\node[anchor=west] at (0.2,-8.64)  {\file file a step writes};
\node[anchor=west] at (3.05,-8.64) {\faCode\ working copy};
\node[anchor=west] at (0.2,-9.02)   {\faLock\ fixed input};
\node[anchor=west] at (3.05,-9.02)  {\faFlagCheckered\ verdict};
\node[anchor=west] at (0.2,-9.5)  {$G_k$\ \ oracle tests selected by $M_0,\dots,M_k$};
\node[anchor=west] at (0.2,-9.88)   {\faCogs\ \ a deterministic state machine takes every arrow};
\end{tikzpicture}

